How Language Models Conflate Logical Validity with Plausibility: A Representational Analysis of Content Effects

Both humans and large language models (LLMs) exhibit content effects: biases in which the plausibility of the semantic content of a reasoning problem influences judgments regarding its logical validity. While this phenomenon in humans is best explained by the dual-process theory of reasoning, the mechanisms behind content effects in LLMs remain unclear. In this work, we address this issue by investigating how LLMs encode the concepts of validity and plausibility within their internal representations. We show that both concepts are linearly represented and strongly aligned in representational geometry, leading models to conflate plausibility with validity. Using steering vectors, we demonstrate that plausibility vectors can causally bias validity judgements, and vice versa, and that the degree of alignment between these two concepts predicts the magnitude of behavioral content effects across models. Finally, we construct debiasing vectors that disentangle these concepts, reducing content effects and improving reasoning accuracy. Our findings advance understanding of how abstract logical concepts are represented in LLMs and highlight representational interventions as a path toward more logical systems.

==> figures/tikz/fig1.tikz <==
% \resizebox{\columnwidth}{!}{%
% \begin{tikzpicture}[
%     arr/.style={->, thick, gray!60},
%     clustFalse/.style=  {circle, fill=blue!55,        inner sep=2.2pt, opacity=0.85},
%     clustInvalid/.style={circle, fill=green!55!black, inner sep=2.2pt, opacity=0.85},
%     clustValid/.style=  {circle, fill=red!55,         inner sep=2.2pt, opacity=0.85},
%     clustTrue/.style=   {circle, fill=orange!70,      inner sep=2.2pt, opacity=0.85},
%     orig/.style={circle, line width=1.4pt,
%                  fill=white, inner sep=3.5pt},
%     shifted/.style={circle, line width=1.8pt,
%                     fill=white, inner sep=3.5pt},
%     steer/.style={->, line width=1.8pt,
%                   dash pattern=on 4pt off 2.5pt, black},
%     pill/.style={rounded corners=2pt, line width=0.4pt},
%     llmbox/.style={rounded corners=3pt, fill=gray!12, draw=gray!40, line width=0.5pt},
%     inputbox/.style={rounded corners=3pt, fill=gray!8, draw=gray!40, line width=0.5pt},
% ]

% %% ════════════ PANEL A ════════════

% % -- Input box (shorter: no label row) --
% \draw[inputbox] (0.10, 0.00) rectangle (3.40,-1.65);
% \node[anchor=north west, font=\scriptsize\bfseries]
%   at (0.18,-0.01) {Logical validity};
% \draw[gray!30, line width=0.3pt] (0.10,-0.45) -- (3.40,-0.45);
% \node[anchor=north west, font=\tiny, text=black]
%   at (0.18,-0.50) {P1: All dogs are labradors};
% \node[anchor=north west, font=\tiny, text=black]
%   at (0.18,-0.78) {P2: Some labradors are not canines};
% \node[anchor=north west, font=\tiny, text=black]
%   at (0.18,-1.06) {C: No dogs are canines};

% % arrow: input box -> LLM
% \draw[arr] (1.75,-1.65) -- (1.75,-1.95);

% % LLM box
% \draw[llmbox] (1.10,-1.95) rectangle (2.40,-2.30);
% \node[font=\scriptsize] at (1.75,-2.13) {LLM};

% % arrow: LLM -> predicted label pill
% \draw[arr] (1.75,-2.30) -- (1.75,-2.65);

% % Predicted label pill — taller/wider
% \draw[pill, fill=green!15, draw=green!15]
%   (0.60,-2.65) rectangle (2.90,-3.05);
% \node[font=\tiny\bfseries, text=green!40!black]
%   at (1.75,-2.85) {Predicts: Invalid};

% % arrow: predicted label -> scatter, with "Apply steering vector..." label
% \draw[arr] (1.75,-3.05) -- (1.75,-3.45);
% \node[font=\tiny, text=gray!80, anchor=west] at (0.50,-3.65)
%   {Steer encoded inputs \ldots};

% % scatter A (scope: x=0.85cm/unit, origin at (2.00,-4.60))
% \begin{scope}[x=0.85cm, y=0.85cm, shift={(2.00,-4.60)}]
%   \draw[->, gray!50, line width=0.5pt] (-1.55,0) -- (1.55,0);
%   \draw[->, gray!50, line width=0.5pt] (-1.55,0) -- (-1.55,-3.0);
%   % valid cluster -> red
%   \foreach \x/\y in {-1.2/-0.45,-1.0/-0.65,-0.85/-0.40,
%                       -1.1/-0.85,-0.95/-1.00,-0.80/-0.65,-1.05/-0.55}
%     \node[clustValid] at (\x,\y) {};
%   \node[red!65!black, font=\tiny\bfseries] at (-1.05,-0.20) {Valid};
%   % invalid cluster -> green
%   \foreach \x/\y in {0.85/-2.10,1.05/-1.90,0.75/-2.30,
%                       1.15/-2.20,0.95/-2.40,1.10/-2.00,0.90/-1.95}
%     \node[clustInvalid] at (\x,\y) {};
%   \node[green!40!black, font=\tiny\bfseries] at (0.95,-2.70) {Invalid};
%   % embeddings + steering vector
%   \node[orig, draw=green!55!black]    (origA)  at ( 0.95,-2.10) {};
%   \node[shifted, draw=red!55] (shiftA) at (-1.00,-0.60) {};
%   \draw[steer] (origA.north west)
%     -- node[above, sloped, font=\tiny\bfseries,
%             text=black, midway, yshift=2pt]
%        {$+$ truth dir}
%     (shiftA.south east);
% \end{scope}

% % "... after steering" label
% \node[font=\tiny, text=gray!80, anchor=west] at (0.90,-6.65)
%   {\ldots after steering};

% % arrow: scatter -> new output pill
% \draw[arr] (1.75,-6.85) -- (1.75,-7.30);

% % New label pill — taller/wider
% \begin{scope}[yshift=1.03cm]
% \draw[pill, fill=red!15, draw=red!15]
%   (0.60,-8.33) rectangle (2.90,-8.73);
% \node[font=\tiny\bfseries, text=red!55!black]
%   at (1.75,-8.53) {Predicts: Valid};
% \end{scope}


% %% ════════════ PANEL B ════════════

% % -- Input box (shorter) --
% \draw[inputbox] (3.70, 0.00) rectangle (7.00,-1.65);
% \node[anchor=north west, font=\scriptsize\bfseries]
%   at (3.78,-0.01) {Plausibility};
% \draw[gray!30, line width=0.3pt] (3.70,-0.45) -- (7.00,-0.45);
% \node[anchor=north west, font=\tiny, text=black]
%   at (3.78,-0.50) {Statement:};
% \node[anchor=north west, font=\tiny, text=black]
%   at (3.78,-0.78) {No dogs are canines};

% % arrow: input box -> LLM
% \draw[arr] (5.35,-1.65) -- (5.35,-1.95);

% % LLM box
% \draw[llmbox] (4.70,-1.95) rectangle (6.00,-2.30);
% \node[font=\scriptsize] at (5.35,-2.13) {LLM};

% % arrow: LLM -> predicted label pill
% \draw[arr] (5.35,-2.30) -- (5.35,-2.65);

% % Predicted label pill — taller/wider
% \draw[pill, fill=blue!15, draw=blue!15]
%   (4.20,-2.65) rectangle (6.50,-3.05);
% \node[font=\tiny\bfseries, text=blue!55!black]
%   at (5.35,-2.85) {Predicts: False};

% % arrow: predicted label -> scatter, with "Apply steering vector..." label
% \draw[arr] (5.35,-3.05) -- (5.35,-3.45);
% \node[font=\tiny, text=gray!80, anchor=west] at (4.20,-3.65)
%   {Steer encoded inputs \ldots};

% % scatter B (origin at (6.30,-5.20))
% \begin{scope}[x=0.85cm, y=0.85cm, shift={(6.30,-4.60)}]
%   \draw[->, gray!50, line width=0.5pt] (-1.55,0) -- (1.55,0);
%   \draw[->, gray!50, line width=0.5pt] (-1.55,0) -- (-1.55,-3.0);
%   % true cluster -> orange
%   \foreach \x/\y in {-1.2/-0.45,-1.0/-0.65,-0.85/-0.40,
%                       -1.1/-0.85,-0.95/-1.00,-0.80/-0.65,-1.05/-0.55}
%     \node[clustTrue] at (\x,\y) {};
%   \node[orange!80!black, font=\tiny\bfseries] at (-1.05,-0.20) {True};
%   % false cluster -> blue
%   \foreach \x/\y in {0.85/-2.10,1.05/-1.90,0.75/-2.30,
%                       1.15/-2.20,0.95/-2.40,1.10/-2.00,0.90/-1.95}
%     \node[clustFalse] at (\x,\y) {};
%   \node[blue!65!black, font=\tiny\bfseries] at (0.95,-2.70) {False};
%   \node[orig, draw=blue!55]    (origB)  at ( 0.95,-2.10) {};
%   \node[shifted, draw=orange!70] (shiftB) at (-1.00,-0.60) {};
%   \draw[steer] (origB.north west)
%     -- node[above, sloped, font=\tiny\bfseries,
%             text=black, midway, yshift=2pt]
%        {$+$ validity dir}
%     (shiftB.south east);
% \end{scope}

% % "... after steering" label
% \node[font=\tiny, text=gray!80, anchor=west] at (4.50,-6.65)
%   {\ldots after steering};

% % arrow: scatter -> new output pill
% \draw[arr] (5.35,-6.85) -- (5.35,-7.30);

% % New label pill — taller/wider
% \begin{scope}[yshift=1.03cm]
% \draw[pill, fill=orange!20, draw=orange!20]
%   (4.20,-8.33) rectangle (6.50,-8.73);
% \node[font=\tiny\bfseries, text=orange!70!black]
%   at (5.35,-8.53) {Predicts: True};
% \end{scope}

% \end{tikzpicture}%
% }% end resizebox

%\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    arr/.style={->, thick, gray!60},
    steerarr/.style={->, line width=1.6pt, black},
    pill/.style={rounded corners=2pt, line width=0.4pt},
    llmbox/.style={rounded corners=3pt, fill=gray!12, draw=gray!40, line width=0.5pt},
    inputbox/.style={rounded corners=3pt, fill=gray!8, draw=gray!40, line width=0.5pt},
    vectorarr/.style={->, line width=2.0pt,
                      dash pattern=on 4pt off 2.5pt},
]

%% ══════════════════════════════════════════════
%% COLUMN LABELS
%% ══════════════════════════════════════════════
\node[font=\small\bfseries, text=gray!55] at (1.75, 0.40) {Original};
\node[font=\small\bfseries, text=gray!55] at (5.35, 0.40) {With steering};

%% ════════════ PANEL A1 — Validity, no steering ════════════
\draw[inputbox] (0.10, 0.00) rectangle (3.40,-1.65);
\node[anchor=north west, font=\scriptsize\bfseries]
  at (0.18,-0.01) {Validity classification};
\draw[gray!30, line width=0.3pt] (0.10,-0.45) -- (3.40,-0.45);
\node[anchor=north west, font=\tiny, text=black]
  at (0.18,-0.50) {P1: All dogs are labradors};
\node[anchor=north west, font=\tiny, text=black]
  at (0.18,-0.78) {P2: Some labradors are not canines};
\node[anchor=north west, font=\tiny, text=black]
  at (0.18,-1.06) {C: No dogs are canines};

\draw[arr] (1.75,-1.65) -- (1.75,-1.95);

\draw[llmbox] (1.10,-1.95) rectangle (2.40,-2.30);
\node[font=\scriptsize] at (1.75,-2.13) {LLM};

\draw[arr] (1.75,-2.30) -- (1.75,-2.70);

\draw[pill, fill=green!15, draw=green!15]
  (1.10,-2.70) rectangle (2.40,-3.10);
\node[font=\tiny\bfseries, text=green!40!black]
  at (1.75,-2.90) {\textbf{Invalid}};

%% ════════════ PANEL A2 — Validity, with truth steering ════════════
\draw[inputbox] (3.70, 0.00) rectangle (7.00,-1.65);
\node[anchor=north west, font=\scriptsize\bfseries]
  at (3.78,-0.01) {Validity classification};
\draw[gray!30, line width=0.3pt] (3.70,-0.45) -- (7.00,-0.45);
\node[anchor=north west, font=\tiny, text=black]
  at (3.78,-0.50) {P1: All dogs are labradors};
\node[anchor=north west, font=\tiny, text=black]
  at (3.78,-0.78) {P2: Some labradors are not canines};
\node[anchor=north west, font=\tiny, text=black]
  at (3.78,-1.06) {C: No dogs are canines};

\draw[arr] (5.35,-1.65) -- (5.35,-1.95);

% LLM box with injected vector
\draw[llmbox] (4.70,-1.95) rectangle (6.00,-2.30);
\node[font=\scriptsize] at (5.35,-2.13) {LLM};

% Steering vector arrow entering the LLM from the right
\draw[vectorarr, orange!70!black]
  (6.40,-2.13) -- (6.00,-2.13);
\node[font=\tiny\bfseries, text=orange!70!black, anchor=west]
  at (6.41,-2.13) {\parbox{1cm}{\tiny\bfseries $+$ Truth\newline\hspace*{6pt}dir}};

\draw[arr] (5.35,-2.30) -- (5.35,-2.70);

\draw[pill, fill=red!15, draw=red!15]
  (4.70,-2.70) rectangle (6.00,-3.10);
\node[font=\tiny\bfseries, text=red!55!black]
  at (5.35,-2.90) {\textbf{Valid}};

%% -- horizontal divider between rows --
\draw[gray!25, line width=0.4pt, dashed] (0.0,-3.35) -- (7.60,-3.35);

%% ════════════ PANEL B1 — Plausibility, no steering ════════════
\draw[inputbox] (0.10,-3.60) rectangle (3.40,-5.00);
\node[anchor=north west, font=\scriptsize\bfseries]
  at (0.18,-3.61) {Plausibility classification};
\draw[gray!30, line width=0.3pt] (0.10,-4.05) -- (3.40,-4.05);
\node[anchor=north west, font=\tiny, text=black]
  at (0.18,-4.10) {Statement:};
\node[anchor=north west, font=\tiny, text=black]
  at (0.18,-4.38) {No dogs are canines};

\draw[arr] (1.75,-5.00) -- (1.75,-5.30);

\draw[llmbox] (1.10,-5.30) rectangle (2.40,-5.65);
\node[font=\scriptsize] at (1.75,-5.48) {LLM};

\draw[arr] (1.75,-5.65) -- (1.75,-6.05);

\draw[pill, fill=blue!15, draw=blue!15]
  (1.10,-6.05) rectangle (2.40,-6.45);
\node[font=\tiny\bfseries, text=blue!55!black]
  at (1.75,-6.25) {\textbf{False}};

%% ════════════ PANEL B2 — Plausibility, with validity steering ════════════
\draw[inputbox] (3.70,-3.60) rectangle (7.00,-5.00);
\node[anchor=north west, font=\scriptsize\bfseries]
  at (3.78,-3.61) {Plausibility classification};
\draw[gray!30, line width=0.3pt] (3.70,-4.05) -- (7.00,-4.05);
\node[anchor=north west, font=\tiny, text=black]
  at (3.78,-4.10) {Statement:};
\node[anchor=north west, font=\tiny, text=black]
  at (3.78,-4.38) {No dogs are canines};

\draw[arr] (5.35,-5.00) -- (5.35,-5.30);

% LLM box with injected vector
\draw[llmbox] (4.70,-5.30) rectangle (6.00,-5.65);
\node[font=\scriptsize] at (5.35,-5.48) {LLM};

% Steering vector arrow entering the LLM from the right
\draw[vectorarr, red!60!black] 
  (6.40,-5.48) -- (6.00,-5.48);
\node[font=\tiny\bfseries, text=red!60!black, anchor=west]
  at (6.41,-5.48) {\parbox{1cm}{\tiny\bfseries $+$ Validity\newline\hspace*{6pt}dir}};

\draw[arr] (5.35,-5.65) -- (5.35,-6.05);

\draw[pill, fill=orange!20, draw=orange!20]
  (4.70,-6.05) rectangle (6.00,-6.45);
\node[font=\tiny\bfseries, text=orange!70!black]
  at (5.35,-6.25) {\textbf{True}};

\end{tikzpicture}%
%}% end resizebox

==> figures/tikz/syllo_table.tikz <==
\begin{tikzpicture}[node distance=1cm]
    % Headers - positioned as regular text
    \node[font=\Large\bfseries] at (3.5, 4.5) {Plausible};
    \node[font=\Large\bfseries] at (10.5, 4.5) {Implausible};
    
    % Row labels - positioned as regular text
    \node[font=\Large\bfseries] at (-1, 3.0) {Valid};
    \node[font=\Large\bfseries] at (-1, 0.7) {Invalid};
    
    % Four rounded rectangles with syllogisms
    % Valid + Believable
    \node[fill=blue!20, rounded corners=10pt, minimum width=6.2cm, minimum height=2cm, 
          text width=5.5cm, align=left] at (3.5, 3.0) {
        \textbf{P1:} All labradors are canines.\\
        \textbf{P2:} All labradors are dogs.\\
        \textbf{C:}\hspace{0.35cm}\textit{Some dogs are canines.}
    };
    
    % Valid + Unbelievable  
    \node[fill=red!20, rounded corners=10pt, minimum width=6.6cm, minimum height=2cm,
          text width=5.5cm, align=left] at (10.5, 3.0) {
        \textbf{P1:} All canines are cats.\\
        \textbf{P2:} All canines are dogs.\\
        \textbf{C:}\hspace{0.35cm}\textit{Some dogs are cats.}
    };
    
    % Invalid + Believable
    \node[fill=green!20, rounded corners=10pt, minimum width=6.0cm, minimum height=2cm,
          text width=5.5cm, align=left] at (3.5, 0.7) {
        \textbf{P1:} No dogs are cats.\\
        \textbf{P2:} No canines are cats.\\
        \textbf{C:}\hspace{0.35cm}\textit{Some dogs are canines.}
    };
    
    % Invalid + Unbelievable
    \node[fill=orange!20, rounded corners=10pt, minimum width=6.2cm, minimum height=2cm,
          text width=6.2cm, align=left] at (10.5, 0.7) {
        \hspace{0.2cm}\textbf{P1:} All dogs are labradors.\\
        \hspace{0.2cm}\textbf{P2:} Some labradors are not canines.\\
        \hspace{0.2cm}\textbf{C:}\hspace{0.35cm}\textit{No dogs are canines.}
    };
\end{tikzpicture}
